SailCompass: Towards Reproducible and Robust Evaluation for Southeast Asian Languages

In this paper, we introduce SailCompass, a reproducible and robust evaluation benchmark for assessing Large Language Models (LLMs) on Southeast Asian Languages (SEA). SailCompass encompasses three main SEA languages, eight primary tasks including 14 datasets covering three task types (generation, multiple-choice questions, and classification). To improve the robustness of the evaluation approach, we explore different prompt configurations for multiple-choice questions and leverage calibrations to improve the faithfulness of classification tasks. With SailCompass, we derive the following findings: (1) SEA-specialized LLMs still outperform general LLMs, although the gap has narrowed; (2) A balanced language distribution is important for developing better SEA-specialized LLMs; (3) Advanced prompting techniques (e.g., calibration, perplexity-based ranking) are necessary to better utilize LLMs. All datasets and evaluation scripts are public.

==> figures/MT_EN_X.tex <==
% \begin{figure}
\begin{tikzpicture}[scale=0.63]
\centering
\begin{axis}[
    ybar,
    width=10cm,
    height=4.2cm,
    bar width=0.3cm,
    ylabel style={yshift=1em},
    ylabel={Chrf++},
    symbolic x coords={
    \texttt{Qwen-1.5-7B}, 
    % \texttt{Llama-2-7B}, 
    \texttt{Llama-3-8B}, 
    \texttt{Mistral-7B}, 
    \texttt{Gemma-7B}, 
    \texttt{Typhoon-8B}, 
    % \texttt{NLLB-1.3B},
    \texttt{NLLB-3.3B},
    \texttt{GPT3.5-turbo}, 
    % \texttt{VinaLLaMA-7B}, 
    % \texttt{BLOOM-7B1}, 
    \texttt{Sailor-7B}, 
    \texttt{SeaLLM-7B},
    \texttt{Sea-Lion-7B}, 
    },           
    xtick=data,
    nodes near coords align={vertical}, 
    legend style={at={(0.5, 1.2)}, anchor=north,legend columns=-1}, 
    ymin=0,
    % ymax=0.3,
    x=2.1cm,
    enlarge x limits={abs=0.7cm},
    ]
    \addplot coordinates {
    (\texttt{Qwen-1.5-7B}, 57.25)
    % (\texttt{Llama-2-7B}, 56.23)
    (\texttt{Llama-3-8B}, 63.50)
    (\texttt{Mistral-7B}, 52.11)
    (\texttt{Gemma-7B}, 65.55)
    (\texttt{Typhoon-8B}, 58.42)
    % (\texttt{NLLB-1.3B}, 68.1)
    (\texttt{NLLB-3.3B}, 68.8)
    (\texttt{GPT3.5-turbo}, 66.67)
    % (\texttt{VinaLLaMA-7B}, 4.69)
    % (\texttt{BLOOM-7B1}, 32.24)
    (\texttt{Sailor-7B}, 58.68)
    (\texttt{SeaLLM-7B}, 61.94)
    (\texttt{Sea-Lion-7B}, 58.68)
    };
    \addplot coordinates {
    (\texttt{Qwen-1.5-7B}, 29.88)
    % (\texttt{Llama-2-7B}, 15.37)
    (\texttt{Llama-3-8B}, 39.78)
    (\texttt{Mistral-7B}, 21.79)
    (\texttt{Gemma-7B}, 41.90)
    (\texttt{Typhoon-8B}, 42.98)
    % (\texttt{NLLB-1.3B}, 38.6)
    (\texttt{NLLB-3.3B}, 40.5)
    (\texttt{GPT3.5-turbo}, 38.46)
    % (\texttt{VinaLLaMA-7B}, 0.03)
    % (\texttt{BLOOM-7B1}, 0.09)
    (\texttt{Sailor-7B}, 43.86)
    (\texttt{Sea-Lion-7B}, 36.57)
    (\texttt{SeaLLM-7B}, 36.94)
    };    
    \addplot coordinates {
    (\texttt{Qwen-1.5-7B}, 47.88)
    % (\texttt{Llama-2-7B}, 46.66)
    (\texttt{Llama-3-8B}, 56.30)
    (\texttt{Mistral-7B}, 38.93)
    (\texttt{Gemma-7B}, 56.97)
    (\texttt{Typhoon-8B}, 38.79)
    % (\texttt{NLLB-1.3B}, 58.4)
    (\texttt{NLLB-3.3B}, 59.3)
    (\texttt{GPT3.5-turbo}, 55.81)
    (\texttt{Sailor-7B}, 58.11)
    (\texttt{Sea-Lion-7B}, 54.74)
    (\texttt{SeaLLM-7B}, 54.72)
    };   
    \legend{En\Arrow{.2cm}Id, En\Arrow{.2cm}Th, En\Arrow{.2cm}Vi} 
\end{axis}
\end{tikzpicture}
% \caption{Machine Translation (En-X)}
% \end{figure}



==> figures/MT_X_EN.tex <==
% \begin{figure}
\begin{tikzpicture}[scale=0.63]
\centering
\begin{axis}[
    ybar,
    width=10cm,
    height=4.2cm,
    bar width=0.3cm,
    ylabel style={yshift=1em},
    ylabel={BLEU},
    symbolic x coords={
    \texttt{Qwen-1.5-7B}, 
    % \texttt{Llama-2-7B}, 
    \texttt{Llama-3-8B}, 
    \texttt{Mistral-7B}, 
    \texttt{Gemma-7B}, 
    \texttt{Typhoon-8B}, 
    % \texttt{NLLB-1.3B},
    \texttt{NLLB-3.3B},
    \texttt{GPT3.5-turbo}, 
    % \texttt{VinaLLaMA-7B}, 
    % \texttt{BLOOM-7B1}, 
    \texttt{Sailor-7B}, 
    \texttt{SeaLLM-7B},
    \texttt{Sea-Lion-7B}, 
    },           
    xtick=data,
    nodes near coords align={vertical}, 
    legend style={at={(0.5, 1.2)}, anchor=north,legend columns=-1}, 
    ymin=0,
    % ymax=0.3,
    x=2.1cm,
    enlarge x limits={abs=0.7cm},
    ]

    \addplot coordinates {
    (\texttt{Qwen-1.5-7B}, 61.54)
    % (\texttt{Llama-2-7B}, 60.88)
    (\texttt{Llama-3-8B}, 64.76)
    (\texttt{Mistral-7B}, 61.45)
    (\texttt{Gemma-7B}, 66.17)
    (\texttt{Typhoon-8B}, 62.08)
    % (\texttt{NLLB-1.3B}, 65.7)
    (\texttt{NLLB-3.3B}, 67.3)
    (\texttt{GPT3.5-turbo}, 38.0)
    % (\texttt{VinaLLaMA-7B}, 17.06)
    % (\texttt{BLOOM-7B1}, 34.31)
    (\texttt{Sailor-7B}, 64.58)
    (\texttt{SeaLLM-7B}, 62.68)
    (\texttt{Sea-Lion-7B}, 57.07)
    };    
    \addplot coordinates {
    (\texttt{Qwen-1.5-7B}, 49.70)
    % (\texttt{Llama-2-7B}, 26.83)
    (\texttt{Llama-3-8B}, 55.21)
    (\texttt{Mistral-7B}, 42.44)
    (\texttt{Gemma-7B}, 57.46)
    (\texttt{Typhoon-8B}, 55.44)
    % (\texttt{NLLB-1.3B}, 54.9)
    (\texttt{NLLB-3.3B}, 56.8)
    (\texttt{GPT3.5-turbo}, 20.02)
    % (\texttt{VinaLLaMA-7B}, 1.16)
    % (\texttt{BLOOM-7B1}, 1.21)
    (\texttt{Sailor-7B}, 54.82)
    (\texttt{SeaLLM-7B}, 49.98)
    (\texttt{Sea-Lion-7B}, 46.63)
    };      
    \addplot coordinates {
    (\texttt{Qwen-1.5-7B}, 56.14)
    % (\texttt{Llama-2-7B}, 53.58)
    (\texttt{Llama-3-8B}, 58.20)
    (\texttt{Mistral-7B}, 51.22)
    (\texttt{Gemma-7B}, 60.00)
    (\texttt{Typhoon-8B}, 51.20)
    % (\texttt{NLLB-1.3B}, 60.4)
    (\texttt{NLLB-3.3B}, 61.5)
    (\texttt{GPT3.5-turbo}, 28.84)
    % (\texttt{VinaLLaMA-7B}, 20.63)
    % (\texttt{BLOOM-7B1}, 28.17)
    (\texttt{Sailor-7B}, 58.64)
    (\texttt{SeaLLM-7B}, 55.01)
    (\texttt{Sea-Lion-7B}, 52.08)
    };      
    \legend{Id\Arrow{.2cm}En, Th\Arrow{.2cm}En, Vi\Arrow{.2cm}En} 
\end{axis}
\end{tikzpicture}
% \caption{Machine Translation (X-En)}
% \end{figure}


==> figures/QA.tex <==
\begin{figure}
\begin{tikzpicture}[scale=0.7]
\centering
\begin{axis}[
    ybar,
    width=20cm,
    height=5cm,
    ylabel style={yshift=1em},
    ylabel={Exact Match},
    symbolic x coords={
    {XQuAD (Th)},
    {TiDiQA (Id)},
    {XQuAD (Vi)},
    },           
    xtick=data,
    nodes near coords align={vertical}, 
    legend style={at={(0.5, 1.2)}, anchor=north,legend columns=-1}, 
    ymin=0,
    % ymax=0.3,
    x=5cm,
    enlarge x limits={abs=3cm},
    cycle list={%
        {blue,fill=blue!55},
        {cyan,fill=cyan!55},
        {teal,fill=teal!55},
        {green,fill=green!55},
        {yellow,fill=yellow!55},
        {orange,fill=orange!55},
        {red,fill=red!55},
        {magenta,fill=magenta!55},
        {violet,fill=violet!55},
    }
    ]
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 53.79)
    ({TiDiQA (Id)}, 56.64)
    ({XQuAD (Vi)}, 56.63)
    };  
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 30.55)
    ({TiDiQA (Id)}, 56.64)
    ({XQuAD (Vi)}, 46.96)
    };  
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 54.74)
    ({TiDiQA (Id)}, 65.66)
    ({XQuAD (Vi)}, 53.89)
    };    	
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 48.48)
    ({TiDiQA (Id)}, 64.42)
    ({XQuAD (Vi)}, 53.72)
    };      
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 59.36)
    ({TiDiQA (Id)}, 60.18)
    ({XQuAD (Vi)}, 55.69)
    };    	
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 53.18)
    ({TiDiQA (Id)}, 56.11)
    ({XQuAD (Vi)}, 45.85)
    };  	
    % \addplot 
    % coordinates {
    % ({XQuAD (Th)}, 1.83)
    % ({TiDiQA (Id)}, 39.12)
    % ({XQuAD (Vi)}, 44.74)
    % }; 	
    % \addplot 
    % coordinates {
    % ({XQuAD (Th)}, 0.00)
    % ({TiDiQA (Id)}, 42.65)
    % ({XQuAD (Vi)}, 40.12)
    % };  	
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 57.79)
    ({TiDiQA (Id)}, 60.53)
    ({XQuAD (Vi)}, 53.81)
    };  		
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 49.96)
    ({TiDiQA (Id)}, 51.33)
    ({XQuAD (Vi)}, 49.62)
    }; 
    \addplot 
    coordinates {
    ({XQuAD (Th)}, 43.69)
    ({TiDiQA (Id)}, 49.91)
    ({XQuAD (Vi)}, 42.43)
    };  
    \legend{
    \texttt{Qwen-1.5-7B},
    \texttt{Llama-2-7B},
    \texttt{Llama-3-8B}, 
    \texttt{Mistral-7B}, 
    \texttt{Gemma-7B}, 
    \texttt{Typhoon-8B}, 
    % \texttt{VinaLLaMA-7B}, 
    % \texttt{BLOOM-7B1}, 
    \texttt{Sailor-7B}, 
    \texttt{SeaLLM-7B},
    \texttt{Sea-Lion-7B}, } 
\end{axis}
\end{tikzpicture}
\caption{Question Answering results with Exact Match as evaluation metric.
% \textbf{Takeaway: }
}
\label{fig:results_question_answering}
\end{figure}

==> figures/m3_jv.tex <==
\begin{tikzpicture}[scale=0.6]
\centering
  \begin{axis}[
    xbar,
    axis x line*=top,
    axis y line*=left,
    xmin=0,
    % xmax=130,
    ytick             = data,
    bar width=0.15cm,
    typeset ticklabels with strut, 
    enlarge y limits  = 0.1,
    enlarge x limits  = 0.02,
    symbolic y coords = {
    Llama-3-8B, 
    Mistral-7B, 
    Gemma-7B, 
    Typhoon-8B, 
    VinaLLaMA-7B, 
    BLOOM-7B1, 
    Sailor-7B, 
    SeaLLM-7B,
    Sea-Lion-7B, 
    },
    yticklabels={
    \texttt{Llama-3-8B}, 
    \texttt{Mistral-7B}, 
    \texttt{Gemma-7B}, 
    \texttt{Typhoon-8B}, 
    \texttt{VinaLLaMA-7B}, 
    \texttt{BLOOM-7B1}, 
    \texttt{Sailor-7B}, 
    \texttt{SeaLLM-7B},
    \texttt{Sea-Lion-7B},
    },
    % yticklabels={},
    % nodes near coords ={\pgfmathprintnumber\pgfplotspointmeta},
  ]
 \addplot[left color=cyan!50!white, right color=green!20!blue!70!white, draw=none,] coordinates { 
  (35.04,Llama-3-8B) 
  (28.03,Mistral-7B)  
  (29.92,Gemma-7B) 
  (30.46,Typhoon-8B)  
  (21.56,VinaLLaMA-7B) 
  (28.3,BLOOM-7B1)  
  (32.88,Sailor-7B) 
  (25.61,SeaLLM-7B)  
  (22.64,Sea-Lion-7B)  
  };
  \addplot[left color=pink!35, right color=violet!40!blue!30, draw=none]  coordinates { 
  (38.27,Llama-3-8B) 
  (31.00,Mistral-7B)  
  (35.04,Gemma-7B) 
  (34.23,Typhoon-8B)  
  (26.42,VinaLLaMA-7B) 
  (23.45,BLOOM-7B1)  
  (35.85,Sailor-7B) 
  (24.26,SeaLLM-7B)  
  (21.56,Sea-Lion-7B)  
  };
  \end{axis}
\end{tikzpicture}

	
	
	
	
	
	
	
	
	

==> figures/m3_th.tex <==
\begin{tikzpicture}[scale=0.6]
\centering
  \begin{axis}[
    xbar,
    axis x line*=top,
    axis y line*=left,
    xmin=0,
    % xmax=130,
    ytick             = data,
    bar width=0.15cm,
    typeset ticklabels with strut, 
    enlarge y limits  = 0.1,
    enlarge x limits  = 0.02,
    symbolic y coords = {
    Llama-3-8B, 
    Mistral-7B, 
    Gemma-7B, 
    Typhoon-8B, 
    VinaLLaMA-7B, 
    BLOOM-7B1, 
    Sailor-7B, 
    SeaLLM-7B,
    Sea-Lion-7B, 
    },
    % yticklabels={
    % \texttt{Llama-3-8B}, 
    % \texttt{Mistral-7B}, 
    % \texttt{Gemma-7B}, 
    % \texttt{Typhoon-8B}, 
    % \texttt{VinaLLaMA-7B}, 
    % \texttt{BLOOM-7B1}, 
    % \texttt{Sailor-7B}, 
    % \texttt{SeaLLM-7B},
    % \texttt{Sea-Lion-7B},
    % },
    yticklabels={},
    % nodes near coords ={\pgfmathprintnumber\pgfplotspointmeta},
  ]
 \addplot[left color=cyan!50!white, right color=green!20!blue!70!white, draw=none,] coordinates { 
  (30.84,Llama-3-8B) 
  (26.03,Mistral-7B)  
  (28.2,Gemma-7B) 
  (31.9,Typhoon-8B)  
  (22.65,VinaLLaMA-7B) 
  (23.35,BLOOM-7B1)  
  (30,Sailor-7B) 
  (27.23,SeaLLM-7B)  
  (25.29,Sea-Lion-7B)  
  };
  \addplot[left color=pink!35, right color=violet!40!blue!30, draw=none]  coordinates { 
  (39.94,Llama-3-8B) 
  (29.59,Mistral-7B)  
  (40.73,Gemma-7B) 
  (47.34,Typhoon-8B)  
  (14.42,VinaLLaMA-7B) 
  (21.27,BLOOM-7B1)  
  (38.33,Sailor-7B) 
  (26.26,SeaLLM-7B)  
  (23.90,Sea-Lion-7B)  
  };
  \end{axis}
\end{tikzpicture}

	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	
	

==> figures/m3_vi.tex <==
\begin{tikzpicture}[scale=0.6]
\centering
  \begin{axis}[
    xbar,
    axis x line*=top,
    axis y line*=left,
    xmin=0,
    % xmax=130,
    ytick             = data,
    bar width=0.15cm,
    typeset ticklabels with strut, 
    enlarge y limits  = 0.1,
    enlarge x limits  = 0.02,
    symbolic y coords = {
    Llama-3-8B, 
    Mistral-7B, 
    Gemma-7B, 
    Typhoon-8B, 
    VinaLLaMA-7B, 
    BLOOM-7B1, 
    Sailor-7B, 
    SeaLLM-7B,
    Sea-Lion-7B, 
    },
    % yticklabels={
    % \texttt{Llama-3-8B}, 
    % \texttt{Mistral-7B}, 
    % \texttt{Gemma-7B}, 
    % \texttt{Typhoon-8B}, 
    % \texttt{VinaLLaMA-7B}, 
    % \texttt{BLOOM-7B1}, 
    % \texttt{Sailor-7B}, 
    % \texttt{SeaLLM-7B},
    % \texttt{Sea-Lion-7B},
    % },
    yticklabels={},
    % legend style={at={(0.5, 1.2)}, anchor=north,legend columns=1}, 
    % nodes near coords ={\pgfmathprintnumber\pgfplotspointmeta},
  ]
 \addplot[left color=cyan!50!white, right color=green!20!blue!70!white, draw=none,] coordinates { 
  (42.76,Llama-3-8B) 
  (36.11,Mistral-7B)  
  (48.57,Gemma-7B) 
  (34.77,Typhoon-8B)  
  (36.22,VinaLLaMA-7B) 
  (38.07,BLOOM-7B1)  
  (44.1,Sailor-7B) 
  (36.44,SeaLLM-7B)  
  (38.74,Sea-Lion-7B)  
  };
  \addplot[left color=pink!35, right color=violet!40!blue!30, draw=none]  coordinates { 
  (53.55,Llama-3-8B) 
  (43.54,Mistral-7B)  
  (60.65,Gemma-7B) 
  (43.21,Typhoon-8B)  
  (36.95,VinaLLaMA-7B) 
  (26.50,BLOOM-7B1)  
  (51.98,Sailor-7B) 
  (38.85,SeaLLM-7B)  
  (26.89,Sea-Lion-7B)  
  };	
 \legend{PPL, GEN},
  \end{axis}
\end{tikzpicture}

	
	
	
	
	
	
	
	
	

==> figures/option_lens.tex <==
% \begin{tikzpicture}[scale=0.75]
% \centering
% \begin{axis}[
%     % width=0.8\textwidth,
%     % height=6cm, 
%     ybar,                                           % Vertical bars
%     bar width=0.25cm,
%     ylabel style={yshift=-0.2em},
%     ylabel={Relative length discrepancy (\%)},                                % Label for y-axis
%     symbolic x coords={
%     ${S_a}$, 
%     ${S_oS_a}$,
%     ${I_oS_oS_a}$,
%     ${I_oS_oI_a}$,
%     ${I_oS_oI_aS_a}$},                  % Labels for x-axis
%     xtick=data,                                     % Use the given labels
%     % nodes near coords,                              % Display values on top of bars
%     nodes near coords align={vertical},             % Align values vertically
%     legend style={at={(0.5, 1)}, anchor=north,legend columns=-1}, % Inside grid
%     ymin=0,
%     ymax=45
%     ]
%     \addplot coordinates {
%     (${S_a}$, 7.43) 
%     (${S_oS_a}$, 26.72) 
%     (${I_oS_oS_a}$, 26.86) 
%     (${I_oS_oI_a}$, 0.44) 
%     (${I_oS_oI_aS_a}$, 26.24)};  % Data
%     \addplot coordinates {
%     (${S_a}$, 12.13) 
%     (${S_oS_a}$, 30.5) 
%     (${I_oS_oS_a}$, 30.24) 
%     (${I_oS_oI_a}$, 4.1) 
%     (${I_oS_oI_aS_a}$, 31.06)};  % Data
%     \addplot [pattern=north east lines, pattern color=blue] coordinates {
%     (${S_a}$, 13.99) 
%     (${S_oS_a}$, 32.28) 
%     (${I_oS_oS_a}$, 31.78)
%     (${I_oS_oI_a}$, 1.73) 
%     (${I_oS_oI_aS_a}$, 32.3)};  % Data
%     \legend{\texttt{Sea-Lion-7B}, \texttt{SeaLLM-7B}, \texttt{Sailor-7B}}                % Legend entries
% \end{axis}
% \end{tikzpicture}




\begin{tikzpicture}[scale=0.75]
\centering
\begin{axis}[
    % width=0.8\textwidth,
    % height=6cm, 
    ybar,                                           % Vertical bars
    bar width=0.25cm,
    ylabel style={yshift=-0.2em},
    ylabel={Relative length discrepancy (\%)},                                % Label for y-axis
    symbolic x coords={
    ${T_o}$, 
    ${T_iT_o}$,
    ${L_iT_iT_o}$,
    ${L_iT_iL_o}$,
    ${L_iT_iL_oT_o}$, 
    },                  % Labels for x-axis
    xtick=data,                                     % Use the given labels
    % nodes near coords,                              % Display values on top of bars
    nodes near coords align={vertical},             % Align values vertically
    legend style={at={(0.5, 1)}, anchor=north,legend columns=-1}, % Inside grid
    ymin=0,
    ymax=45
    ]
    \addplot coordinates {
    (${T_o}$, 7.43) 
    (${T_iT_o}$, 26.72) 
    (${L_iT_iT_o}$, 26.86) 
    (${L_iT_iL_o}$, 0.44) 
    (${L_iT_iL_oT_o}$, 26.24)};  % Data
    \addplot coordinates {
    (${T_o}$, 12.13) 
    (${T_iT_o}$, 30.5) 
    (${L_iT_iT_o}$, 30.24) 
    (${L_iT_iL_o}$, 4.1) 
    (${L_iT_iL_oT_o}$, 31.06)};  % Data
    \addplot [pattern=north east lines, pattern color=blue] coordinates {
    (${T_o}$, 13.99) 
    (${T_iT_o}$, 32.28) 
    (${L_iT_iT_o}$, 31.78)
    (${L_iT_iL_o}$, 1.73) 
    (${L_iT_iL_oT_o}$, 32.3)};  % Data
    \legend{\texttt{Sea-Lion-7B}, \texttt{SeaLLM-7B}, \texttt{Sailor-7B}}                % Legend entries
\end{axis}
\end{tikzpicture}



==> figures/recall_std.tex <==
% \begin{tikzpicture}[scale=0.75]
% \centering
% \begin{axis}[
%     ybar,
%     bar width=0.25cm,
%     ylabel style={yshift=-0.2em},
%     ylabel={Recall std},
%     symbolic x coords={
%     ${S_a}$, 
%     ${S_oS_a}$,
%     ${I_oS_oS_a}$,
%     ${I_oS_oI_a}$,
%     ${I_oS_oI_aS_a}$},                 
%     xtick=data,
%     nodes near coords align={vertical}, 
%     legend style={at={(0.5, 1)}, anchor=north,legend columns=-1}, 
%     ymin=0,
%     ymax=0.3
%     ]
%     \addplot coordinates {
%     (${S_a}$, 0.0169) 
%     (${S_oS_a}$, 0.0422) 
%     (${I_oS_oS_a}$, 0.0307) 
%     (${I_oS_oI_a}$, 0.2427) 
%     (${I_oS_oI_aS_a}$, 0.0515)};  % Data
%     \addplot coordinates {
%     (${S_a}$, 0.0531) 
%     (${S_oS_a}$, 0.0221) 
%     (${I_oS_oS_a}$, 0.0144) 
%     (${I_oS_oI_a}$, 0.166) 
%     (${I_oS_oI_aS_a}$, 0.0172)};  % Data
%     \addplot [pattern=north east lines, pattern color=blue] coordinates {
%     (${S_a}$, 0.0186) 
%     (${S_oS_a}$, 0.0219) 
%     (${I_oS_oS_a}$, 0.0319) 
%     (${I_oS_oI_a}$, 0.0995) 
%     (${I_oS_oI_aS_a}$, 0.0426)};  % Data
%     \legend{\texttt{Sea-Lion-7B}, \texttt{SeaLLM-7B}, \texttt{Sailor-7B}}               
% \end{axis}
% \end{tikzpicture}






% \begin{tikzpicture}[scale=0.75]
% \centering
% \begin{axis}[
%     ybar,
%     bar width=0.25cm,
%     ylabel style={yshift=-0.2em},
%     ylabel={Recall std},
%     symbolic x coords={
%     ${T_o}$, 
%     ${T_iT_o}$,
%     ${L_iT_iT_o}$,
%     ${L_iT_iL_o}$,
%     ${L_iT_iL_oT_o}$,   
%     },
%     xtick=data,
%     nodes near coords align={vertical}, 
%     legend style={at={(0.5, 1)}, anchor=north,legend columns=-1}, 
%     ymin=0,
%     ymax=0.3
%     ]
%     \addplot coordinates {
%     (${T_o}$, 0.0169) 
%     (${T_iT_o}$, 0.0422) 
%     (${L_iT_iT_o}$, 0.0307) 
%     (${L_iT_iL_o}$, 0.2427) 
%     (${L_iT_iL_oT_o}$, 0.0515)};  % Data
%     \addplot coordinates {
%     (${T_o}$, 0.0531) 
%     (${T_iT_o}$, 0.0221) 
%     (${L_iT_iT_o}$, 0.0144) 
%     (${L_iT_iL_o}$, 0.166) 
%     (${L_iT_iL_oT_o}$, 0.0172)};  % Data
%     \addplot [pattern=north east lines, pattern color=blue] coordinates {
%     (${T_o}$, 0.0186) 
%     (${T_iT_o}$, 0.0219) 
%     (${L_iT_iT_o}$, 0.0319) 
%     (${L_iT_iL_o}$, 0.0995) 
%     (${L_iT_iL_oT_o}$, 0.0426)};  % Data
%     \legend{\texttt{Sea-Lion-7B}, \texttt{SeaLLM-7B}, \texttt{Sailor-7B}}               
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}[scale=0.75]
\centering
\begin{axis}[
    ybar,
    bar width=0.25cm,
    ylabel style={yshift=-0.2em},
    ylabel={Recall std},
    symbolic x coords={
        ${T_o}$, 
        ${T_iT_o}$,
        ${L_iT_iT_o}$,
        ${L_iT_iL_o}$,
        ${L_iT_iL_oT_o}$,   
    },
    xtick=data,
    nodes near coords align={vertical}, 
    legend style={at={(0.5, 1)}, anchor=north,legend columns=-1}, 
    ymin=0,
    ymax=0.3
    ]
    \addplot coordinates {
        (${T_o}$, 0.0169) 
        (${T_iT_o}$, 0.0422) 
        (${L_iT_iT_o}$, 0.0307) 
        (${L_iT_iL_o}$, 0.2427) 
        (${L_iT_iL_oT_o}$, 0.0515)
    };  
    \addplot coordinates {
        (${T_o}$, 0.0531) 
        (${T_iT_o}$, 0.0221) 
        (${L_iT_iT_o}$, 0.0144) 
        (${L_iT_iL_o}$, 0.166) 
        (${L_iT_iL_oT_o}$, 0.0172)
    };  
    \addplot [pattern=north east lines, pattern color=blue] coordinates {
        (${T_o}$, 0.0186) 
        (${T_iT_o}$, 0.0219) 
        (${L_iT_iT_o}$, 0.0319) 
        (${L_iT_iL_o}$, 0.0995) 
        (${L_iT_iL_oT_o}$, 0.0426)
    };  
    \legend{\texttt{Sea-Lion-7B}, \texttt{SeaLLM-7B}, \texttt{Sailor-7B}}               
\end{axis}
\end{tikzpicture}

